Twisted Cohomotopy implies twisted String structure on M5-branes

We show that charge-quantization of the M-theory C-field in J-twisted Cohomotopy implies emergence of a higher Sp(1)-gauge field on single heterotic M5-branes, which exhibits worldvolume twisted String structure.

==> (inline-0) <==
\begin{tabular}{ll}

\begin{minipage}[left]{12cm}
  {\bf The classifying space of J-twisted 4-cohomotopy}
  is the homotopy quotient $S^4\!\sslash\! \mathrm{O}(5)$
  of the 4-sphere by its canonical action of
  the orthogonal group. Up to homotopy equivalence this
  may be taken to be the Borel construction space
  $\big(S^4 \times E \mathrm{O}(5)\big)/\mathrm{O}(5)$,
  where $E \mathrm{O}(5)$
  is the total space of the universal $O(5)$-principal bundle.
  This is manifestly equipped with a map to (``fibered over'')
  the classifying space $B \mathrm{O}(5) = (E \mathrm{O}(5))/\mathrm{O}(5)$.
  Pulling this back along $B \mathrm{Spin}(5) \to  B \mathrm{O}(5)$
  and then pushing forward along $B \mathrm{Spin}(5) \to B \mathrm{Spin}(8)$
  yields the vertical map shown on the right.

  \vspace{3mm}

  {\bf A cocycle in J-twisted Cohomotopy}
  on a spin-manifold $X^8$ is a continuous function
  $c_3$ to this classifying  space, such that composition with
  this vertical map classifies
  (the frame bundle of) the tangent bundle $T X^8$.
\end{minipage}

&

\scalebox{.8}{
\raisebox{-3cm}{
\begin{tikzpicture}

 \draw[gray, dashed] (-4.6,-3.4) circle (3.1);
 \clip (-4.6,-3.4) circle (3.1);

 \draw (0,0) node
   {
  \raisebox{68pt}{
  \xymatrix@C=35pt{
    \overset{
      \!\!\!\!\!\!\!\!
      \!\!\!\!\!\!\!\!
      \!\!\!\!
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          M5 sigma-model fields
        \end{tabular}
      }
    }
    }{
    \mathllap{
      \mathbb{R}^{2,1}
      \times
      \,
    }
    }
    \widehat X^{8}
    \ar@{}[ddr]|-{\mbox{\tiny (pb)}}
    \ar[r]_-{
      \mathclap{
      \mbox{
        \tiny
        \begin{tabular}{c}
          \color{greenii}
          Hopf WZ-term
          \\
          $
          \;\;\;\;\;\;\;\;\;\;\;\;
          H_3
            \wedge
          (\widetilde G_4  - \tfrac{1}{2}p_1)
          +
          2 G_7
          $
        \end{tabular}
      }
      }
    }
    \ar@[lightgray][dd]|-{
      \mathclap{
      \mbox{
        \tiny
        \color{greenii}
        \begin{tabular}{c}
          embedding
          \\
          fields
        \end{tabular}
      }
      }
    }
    &
    \overset{
      \mathrlap{
      \!\!\!\!\!\!\!\!\!\!
      \!\!\!\!\!\!\!\!\!\!
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          J-twisted 7-Cohomotopy
        \end{tabular}
      }
      }
    }{
      S^7 \!\sslash \mathrm{Sp}(2)
    }
    \ar@{-->}[dr]|-{
      \mbox{
        \tiny
        \color{purple}
        \begin{tabular}{c}
          induced universal
          \\
          non-abelian higher gauge field
          \\
          on M5-worldvolume
        \end{tabular}
      }
    }
    \ar@/^6pc/[rrrd]_<<<<<<<<<{\ }="s2"
    |<<<<<<<<<<{
      \underset{
        \mbox{
          \tiny
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            $\phantom{a}$
          \end{tabular}
        }
      }{
      \overset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            universal integral shifted C-field 4-flux
            \\
            universally restricted to M5-worldvolume
          \end{tabular}
        }
        }
      }{
          (h_{\mathbb{H}})^\ast \widetilde \Gamma_4
      }
      }
    }
    \ar[rr]|-{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          coset space realization
        }
        }
      }{
      \simeq
      }
      }
    }
      ^<<<<<<<<<<<<<<<<<<<<<{\ }="t2"
    \ar@[lightgray][dd]|-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            quaternionic
            \\
            Hopf fibration
          \end{tabular}
        }
        }
      }{
        h_{\mathbb{H}}
        \sslash
        \mathrm{Sp}(2)
      }
    }
    &&
    \overset{
      \mathllap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{l}
          classifying space
          \\
          for gauge field on M5
        \end{tabular}
      }
      \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;
      }
    }{
      B \mathrm{Sp}(1)
    }
    \ar[dr]|-{
      \mathllap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            gauge
            \\
            instanton density
            \\
            (2nd Chern class)
          \end{tabular}
        }
        \!\!\!\!\!\!\!\!
      }
      c_2
    }
    \\
    &
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          twisted String structure
        \end{tabular}
      }
      \;\;\;\;\;\;
      }
    }{
      B \mathrm{String}^{c_2}\!(4)
    }
    \ar@{}[rr]|>>>>>>>>>>>>>{\mbox{\tiny (pb)}}
    \ar[ur]_>>>>>>>>>>{\ }="s"
    \ar[dr]^-{\ }="t"
    &
    &
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space
          \\
          for
          \\
          circle 2-gerbes
        \end{tabular}
      }
      }
    }{
      B^3 U(1)
    }
    \\
    \mathllap{
      \underset{
        \mathrlap{
          \mbox{
            \tiny
            \color{darkblue}
            \begin{tabular}{c}
              spacetime for
              \\
              M-theory on 8-mfds
            \end{tabular}
          }
        }
      }{
        \mathbb{R}^{2,1}
        \times
        \,
      }
    }
    X^8
    \ar[dr]_-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            tangent
            structure
          \end{tabular}
        }
        }
      }{
        T X^8
      }
    }
    \ar@[lightgray]@/_4.3pc/[rrrr]|>>>>>>>>>>>>>>>>>>>>>>>>>>{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mbox{
          \tiny
          \color{greenii}
          shifted integral C-field 4-flux
        }
      }{
        \widetilde G_4 \;\simeq_{{}_{\mathbb{R}}}\; G_4 + \tfrac{1}{4}p_1
      }
      }
    }
    \ar[r]^-{
      \overset{
        \mathclap{
        \;\;\;\;\;\;\;\;
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            C-field in
            \\
            J-twisted Cohomotopy
          \end{tabular}
        }
        }
      }{
        c_3
      }
    }
    &
    \underset{
      \mathrlap{
      \!\!\!\!
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space
          \\
          J-twisted 4-Cohomotopy
        \end{tabular}
      }
      }
    }{
      S^4 \!\sslash \mathrm{Spin}(5)
    }
    \ar@[lightgray]@/_2pc/[rrr]|>>>>>>>>>>>>>>>>>{
      \overset{
        \mbox{
          \tiny
          \begin{tabular}{c}
            $\phantom{a}$
          \end{tabular}
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            universal integral 4-flux
          \end{tabular}
        }
        \;\;\;\;\;
        }
      }{
        \widetilde \Gamma_4
      }
      }
    }
    \ar[d]
      |>>>>>>>>{
        \phantom{ {AA} \atop {AA} }
      }
    \ar@[lightgray][rr]|-{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            coset space realization
          \end{tabular}
        }
        }
      }{
        \simeq
      }
      }
    }
    &
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
        \end{tabular}
      }
      }
    }{
      B \mathrm{Spin}(4)
    }
    \ar[ru]|-{
      \mathllap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            gravitational
            \\
            instanton density
            \\
            (\hspace{-.5pt}1\hspace{-.4pt}st \hspace{-.8pt}Pontrj. \hspace{-1pt}class)
          \end{tabular}
        }
        \!\!\!\!\!
      }
        \tfrac{1}{2}p_1
    }
    \ar@[lightgray][dll]
      |<<<<<<<<<<<<<<<<{
        \phantom{ {AA} \atop {{AA} \atop {AA}} }
      }
      |>>>>>>>>>>{
        \phantom{ {AA} \atop {AA} }
      }
    \ar[r]^-{
      \overset{
        \mathrlap{
          \;\;\;\;\;\;\;\;
          \overset{
            \!\!\!\!\!\!\!\!\!\!\!\!
            \mbox{
              \tiny
              \color{greenii}
              fractional
            }
          }{
          \mbox{
            \tiny
            \color{greenii}
            Euler + Pontrjagin class
          }
          }
        }
      }{
      \scalebox{.6}{
        $\tfrac{1}{2}\rchi_4 + \tfrac{1}{4}p_1$
      }
      }
    }
    &
    B^3 U(1)
    \mathrlap{
      \;
      \underset{
        \mathclap{
        \scalebox{.5}{
          hmtpy
        }
        }
      }{
        \simeq
      }
      \overset{
        \mathclap{
        \mbox{
          \tiny
          \color{darkblue}
          \begin{tabular}{c}
            classfying space for
            \\
            integral 4-cohomology
          \end{tabular}
        }
        }
      }{
        K(\mathbb{Z},4)
      }
    }
    \\
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          M2-brane background structure
        \end{tabular}
      }
      }
    }{
      B \mathrm{Spin}(8)
    }
    &
    \ar@{=>}|-{
      \scalebox{.8}{
        $
        \underset{
          \mathclap{
          \mbox{
            \tiny
            \color{purple}
            \begin{tabular}{c}
              Green-Schwarz mechanism
            \end{tabular}
          }
          }
        }{
          {H_3 =}
          \atop
          {\mathbf{CS}(\omega) - \mathbf{CS}(A)}
        }
        $
      }
    } "s"; "t"
    \ar@{=>}|-{
      \mbox{
        \tiny
        \color{purple}
        background charge
      }
    }
       "s2"; "t2"
  }
  }
   };

\end{tikzpicture}
}
}
\end{tabular}

\vspace{4mm}
\hspace{-.9cm}
\begin{tabular}{ll}
\begin{minipage}[left]{14cm}
  {\bf The classifying space of J-twisted 7-Cohomotopy}
  is, similarly, the homotopy quotient
  $
    S^7 \!\sslash \! \mathrm{O}(8)
    \;\simeq\;
    \big(S^7 \times E \mathrm{O}(8)\big)/\mathrm{O}(8)
  $
  of $S^7$ by the canonical action
  of the orthogonal group $\mathrm{O}(8)$.
  We consider this action restricted to the
  {\bf quaternionic unitary group} $\mathrm{Sp}(2)$
  for the canonical action $\mathrm{Sp}(2) \longrightarrow \mathrm{O}(8)$
  given by left multiplication of quaternion $2 \times 2$ matrices
  on the quaternion 2-space
  $\mathbb{H}^2 \simeq_{{}_{\mathbb{R}}} \mathbb{R}^8$.

\end{minipage}
&
\;\;\;\;
\raisebox{-20pt}{
\scalebox{.8}{
\begin{tikzpicture}

  \draw[dashed, gray] (-3.7,3.1) circle (1.2);
  \clip (-3.7,3.1) circle (1.2);

  \draw (0,0) node {

  \raisebox{68pt}{
  \xymatrix@C=35pt{
    \overset{
      \!\!\!\!\!\!\!\!
      \!\!\!\!\!\!\!\!
      \!\!\!\!
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          M5 sigma-model fields
        \end{tabular}
      }
    }
    }{
    \mathllap{
      \mathbb{R}^{2,1}
      \times
      \,
    }
    }
    \widehat X^{8}
    \ar@{}[ddr]|-{\mbox{\tiny (pb)}}
    \ar@[lightgray][r]_-{
      \mathclap{
      \mbox{
        \tiny
        \color{lightgray}
        \begin{tabular}{c}
          Hopf WZ-term
          \\
          $
          \;\;\;\;\;\;\;\;\;\;\;\;
          H_3
            \wedge
          (\widetilde G_4  - \tfrac{1}{2}p_1)
          +
          2 G_7
          $
        \end{tabular}
      }
      }
    }
    \ar[dd]|-{
      \mathclap{
      \mbox{
        \tiny
        \color{greenii}
        \begin{tabular}{c}
          embedding
          \\
          fields
        \end{tabular}
      }
      }
    }
    &
    \overset{
      \mathrlap{
      \!\!\!\!\!\!\!\!\!\!
      \!\!\!\!\!\!\!\!\!\!
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          J-twisted 7-Cohomotopy
        \end{tabular}
      }
      }
    }{
      S^7 \!\sslash \mathrm{Sp}(2)
    }
    \ar@[lightgray]@{-->}[dr]|-{
      \mbox{
        \tiny
        \color{purple}
        \begin{tabular}{c}
          induced universal
          \\
          non-abelian higher gauge field
          \\
          on M5-worldvolume
        \end{tabular}
      }
    }
    \ar@/^6pc/[rrrd]_<<<<<<<<<{\ }="s2"
    |<<<<<<<<<<{
      \underset{
        \mbox{
          \tiny
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            $\phantom{a}$
          \end{tabular}
        }
      }{
      \overset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            universal integral shifted C-field 4-flux
            \\
            universally restricted to M5-worldvolume
          \end{tabular}
        }
        }
      }{
          (h_{\mathbb{H}})^\ast \widetilde \Gamma_4
      }
      }
    }
    \ar@[lightgray][rr]|-{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          coset space realization
        }
        }
      }{
        \simeq
      }
      }
    }
      ^<<<<<<<<<<<<<<<<<<<<<{\ }="t2"
    \ar@[lightgray][dd]|-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            quaternionic
            \\
            Hopf fibration
          \end{tabular}
        }
        }
      }{
        h_{\mathbb{H}}
        \sslash
        \mathrm{Sp}(2)
      }
    }
    &&
    \overset{
      \mathllap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{l}
          classifying space
          \\
          for gauge field on M5
        \end{tabular}
      }
      \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;
      }
    }{
      B \mathrm{Sp}(1)
    }
    \ar[dr]|-{
      \mathllap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            gauge
            \\
            instanton density
            \\
            (2nd Chern class)
          \end{tabular}
        }
        \!\!\!\!\!\!\!\!
      }
      c_2
    }
    \\
    &
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          twisted String structure
        \end{tabular}
      }
      \;\;\;\;\;\;
      }
    }{
      B \mathrm{String}^{c_2}\!(4)
    }
    \ar@{}[rr]|>>>>>>>>>>>>>{\mbox{\tiny (pb)}}
    \ar[ur]_>>>>>>>>>>{\ }="s"
    \ar[dr]^-{\ }="t"
    &
    &
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space
          \\
          for
          \\
          circle 2-gerbes
        \end{tabular}
      }
      }
    }{
      B^3 U(1)
    }
    \\
    \mathllap{
      \underset{
        \mathrlap{
          \mbox{
            \tiny
            \color{darkblue}
            \begin{tabular}{c}
              spacetime for
              \\
              M-theory on 8-mfds
            \end{tabular}
          }
        }
      }{
        \mathbb{R}^{2,1}
        \times
        \,
      }
    }
    X^8
    \ar[dr]_-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            tangent
            structure
          \end{tabular}
        }
        }
      }{
        T X^8
      }
    }
    \ar@/_3.95pc/[rrrr]|>>>>>>>>>>>>>>>>>>>>>>>{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          shifted integral C-field 4-flux
        }
        }
      }{
        \widetilde G_4 \;\simeq_{{}_{\mathbb{R}}}\; G_4 + \tfrac{1}{4}p_1
      }
      }
    }
    \ar[r]^-{
      \overset{
        \mathclap{
        \;\;\;\;\;\;\;\;
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            C-field in
            \\
            J-twisted Cohomotopy
          \end{tabular}
        }
        }
      }{
        c
      }
    }
    &
    \underset{
      \mathrlap{
      \!\!\!\!
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space
          \\
          J-twisted 4-Cohomotopy
        \end{tabular}
      }
      }
    }{
      S^4 \!\sslash \mathrm{Spin}(5)
    }
    \ar@/_1.85pc/[rrr]|>>>>>>>>>>>>>>>>>{
      \overset{
        \mbox{
          \tiny
          \begin{tabular}{c}
            $\phantom{a}$
          \end{tabular}
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            universal integral 4-flux
          \end{tabular}
        }
        \;\;\;\;\;
        }
      }{
        \widetilde \Gamma_4
      }
      }
    }
    \ar[d]
      |>>>>>>>{
        \phantom{ {AA} }
      }
    \ar[rr]|-{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            coset space realization
          \end{tabular}
        }
        }
      }{
        \simeq
      }
      }
    }
    &
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
        \end{tabular}
      }
      }
    }{
      B \mathrm{Spin}(4)
    }
    \ar[ru]|-{
      \mathllap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            gravitational
            \\
            instanton density
            \\
            (\hspace{-.5pt}1\hspace{-.4pt}st \hspace{-.8pt}Pontrj. \hspace{-1pt}class)
          \end{tabular}
        }
        \!\!\!\!\!
      }
        \tfrac{1}{2}p_1
    }
    \ar[dll]
      |<<<<<<<<<<<<<<<<{
        \phantom{ {AA} \atop {{AA} \atop {AA}} }
      }
      |>>>>>>>>>>{
        \phantom{ {AA} \atop {AA} }
      }
    \ar[r]^-{
      \overset{
        \mathrlap{
          \;\;\;\;\;\;\;\;
          \overset{
            \!\!\!\!\!\!\!\!\!\!\!\!
            \mbox{
              \tiny
              \color{greenii}
              fractional
            }
          }{
          \mbox{
            \tiny
            \color{greenii}
            Euler + Pontrjagin class
          }
          }
        }
      }{
      \scalebox{.6}{
        $\tfrac{1}{2}\rchi_4 + \tfrac{1}{4}p_1$
      }
      }
    }
    &
    B^3 U(1)
    \mathrlap{
      \;
      {
      \overset{
        \mathclap{
        \scalebox{.5}{
          hmtpy
        }
        }
      }{
        \simeq
      }
      }
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{darkblue}
          \begin{tabular}{c}
            classifying space for
            \\
            integral 4-cohomology
          \end{tabular}
        }
        }
      }{
        \, K(\mathbb{Z},4)
      }
    }
    \\
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          M2-brane background structure
        \end{tabular}
      }
      }
    }{
      B \mathrm{Spin}(8)
    }
    &
    \ar@{=>}|-{
      \scalebox{.8}{
        $
        \underset{
          \mathclap{
          \mbox{
            \tiny
            \color{purple}
            \begin{tabular}{c}
              Green-Schwarz mechanism
            \end{tabular}
          }
          }
        }{
          {H_3 =}
          \atop
          {\mathbf{CS}(\omega) - \mathbf{CS}(A)}
        }
        $
      }
    } "s"; "t"
    \ar@{=>}|-{
      \mbox{
        \tiny
        \color{purple}
        background charge
      }
    }
       "s2"; "t2"
  }
  };

  };

\end{tikzpicture}
}
}

\end{tabular}

\hspace{-.9cm}
\begin{tabular}{ll}
\begin{minipage}[left]{14cm}
  {\bf The quaternionic Hopf fibration}
  $ S^7 \overset{ h_{\mathbb{H}} }{\longrightarrow} S^4$
  {\bf is equivariant} with respect to this group action,
  via the exceptional isomorphism
  $\mathrm{Sp}(2) \simeq \mathrm{Spin}(5)$.
  Via Borel-equivariance this induces the map,
  shown on the right,
  between the classifying spaces for J-twisted Cohomotopy
  in degrees 7 and 4, all fibered over $B \mathrm{Spin}(8)$.

\medskip
  {\bf The full equivariance group} of the
  quaternionic Hopf fibration is the central product group
  $\mathrm{Sp}(2) \boldsymbol{\cdot} \mathrm{Sp}(1)
    \simeq
    \mathrm{Spin}(5) \boldsymbol{\cdot} \mathrm{Spin}(3)$.
  This is hence
  singled out as the structure group of 8-manifolds
  which admit J-twisted Cohomotopy compatibly in degrees 4 and 7,
  related by the fully Borel-equivariant quaternionic Hopf fibration:
  \\
  \\
 $ \phantom{AA}
     \xymatrix@R=10pt@C=45pt{
      &
      S^7
      \!\sslash\!
      \mathrm{Sp}(2)\boldsymbol{\cdot}\mathrm{Sp}(1)
      \ar[rr]^{
        \overset{
          \mathclap{
          \mathllap{
            \mbox{
              \tiny
              \color{greenii}
              pushed forward along
            }
            \!\!\!\!\!\!\!\!
          }
          \mbox{
            \tiny
            \color{greenii}
            \begin{tabular}{c}
              maximally Borel-equivariant quaternionic Hopf fibration
            \end{tabular}
            }
          }
        }{
          h_{\mathbb{H}}
          \sslash
          \mathrm{Sp}(2)\boldsymbol{\cdot}\mathrm{Sp}(1)
        }
      }
      \ar[dr]
      &&
      S^4
      \!\sslash\!
      \mathrm{Spin}(5)\boldsymbol{\cdot}\mathrm{Spin}(3)
      \ar[dl]
      \\
      X^8
      \ar[ur]^-{
        \overset{
          \mathclap{
          \mbox{
            \tiny
            \color{greenii}
            \begin{tabular}{c}
              cocycle in twisted
              \\
              7-Cohomotopy
            \end{tabular}
          }
          \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;
          }
        }{
          c_6
        }
      }
      \ar[rr]|-{\; T X^8 \,}
      &
      &
      B \mathrm{Spin}(8)
    }
  $
\end{minipage}

&
\;\;
\scalebox{.8}{
\raisebox{-98pt}{
\begin{tikzpicture}

 \draw[dashed, gray] (-3.45,.4) ellipse (1.7 and 3.5);
 \clip (-3.45,.4) ellipse (1.7 and 3.5);

 \draw (0,0) node
 {
  \xymatrix@C=35pt{
    \overset{
      \!\!\!\!\!\!\!\!
      \!\!\!\!\!\!\!\!
      \!\!\!\!
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          M5 sigma-model fields
        \end{tabular}
      }
    }
    }{
    \mathllap{
      \mathbb{R}^{2,1}
      \times
      \,
    }
    }
    \widehat X^{8}
    \ar@{}[ddr]|-{\mbox{\tiny \color{lightgray} (pb)}}
    \ar@[lightgray][r]_-{
      \mathclap{
      \mbox{
        \tiny
        \color{lightgray}
        \begin{tabular}{c}
          Hopf WZ-term
          \\
          $
          \;\;\;\;\;\;\;\;\;\;\;\;
          H_3
            \wedge
          (\widetilde G_4  - \tfrac{1}{2}p_1)
          +
          2 G_7
          $
        \end{tabular}
      }
      }
    }
    \ar[dd]|-{
      \mathclap{
      \mbox{
        \tiny
        \color{greenii}
        \begin{tabular}{c}
          embedding
          \\
          fields
        \end{tabular}
      }
      }
    }
    &
    \overset{
      \mathrlap{
      \!\!\!\!\!\!\!\!\!\!
      \!\!\!\!\!\!\!\!\!\!
      \mbox{
        \tiny
        \color{lightgray}
        \begin{tabular}{c}
          classifying space for
          \\
          J-twisted 7-Cohomotopy
        \end{tabular}
      }
      }
    }{
      S^7 \!\sslash \mathrm{Sp}(2)
    }
    \ar@[lightgray]@{-->}[dr]|-{
      \mbox{
        \tiny
        \color{lightgray}
        \begin{tabular}{c}
          induced universal
          \\
          non-abelian higher gauge field
          \\
          on M5-worldvolume
        \end{tabular}
      }
    }
    \ar@/^6pc/[rrrd]_<<<<<<<<<{\ }="s2"
    |<<<<<<<<<<{
      \underset{
        \mbox{
          \tiny
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            $\phantom{a}$
          \end{tabular}
        }
      }{
      \overset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            universal integral shifted C-field 4-flux
            \\
            universally restricted to M5-worldvolume
          \end{tabular}
        }
        }
      }{
          (h_{\mathbb{H}})^\ast \widetilde \Gamma_4
      }
      }
    }
    \ar@[lightgray][rr]|-{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          coset space realization
        }
        }
      }{
        \simeq
      }
      }
    }
      ^<<<<<<<<<<<<<<<<<<<<<{\ }="t2"
    \ar[dd]|-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            Borel-equivariant
            \\
            quaternionic
            \\
            Hopf fibration
          \end{tabular}
        }
        }
      }{
        h_{\mathbb{H}}
        \sslash
        \mathrm{Sp}(2)
      }
    }
    &&
    \overset{
      \mathllap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{l}
          classifying space
          \\
          for gauge field on M5
        \end{tabular}
      }
      \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;
      }
    }{
      B \mathrm{Sp}(1)
    }
    \ar[dr]|-{
      \mathllap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            gauge
            \\
            instanton density
            \\
            (2nd Chern class)
          \end{tabular}
        }
        \!\!\!\!\!\!\!\!
      }
      c_2
    }
    \\
    &
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          twisted String structure
        \end{tabular}
      }
      \;\;\;\;\;\;
      }
    }{
      B \mathrm{String}^{c_2}\!(4)
    }
    \ar@{}[rr]|>>>>>>>>>>>>>{\mbox{\tiny (pb)}}
    \ar[ur]_>>>>>>>>>>{\ }="s"
    \ar[dr]^-{\ }="t"
    &
    &
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space
          \\
          for
          \\
          circle 2-gerbes
        \end{tabular}
      }
      }
    }{
      B^3 U(1)
    }
    \\
    \mathllap{
      \underset{
        \mathrlap{
          \mbox{
            \tiny
            \color{darkblue}
            \begin{tabular}{c}
              spacetime for
              \\
              M-theory on 8-mfds
            \end{tabular}
          }
        }
      }{
        \mathbb{R}^{2,1}
        \times
        \,
      }
    }
    X^8
    \ar[dr]_-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            tangent
            structure
          \end{tabular}
        }
        }
      }{
        T X^8
      }
    }
    \ar@/_3.95pc/[rrrr]|>>>>>>>>>>>>>>>>>>>>>>>{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          shifted integral C-field 4-flux
        }
        }
      }{
        \widetilde G_4 \;\simeq_{{}_{\mathbb{R}}}\; G_4 + \tfrac{1}{4}p_1
      }
      }
    }
    \ar@[lightgray][r]^-{
      \overset{
        \mathclap{
        \;\;\;\;\;\;\;\;
        \mbox{
          \tiny
          \color{lightgray}
          \begin{tabular}{c}
            C-field in
            \\
            J-twisted Cohomotopy
          \end{tabular}
        }
        }
      }{
        c
      }
    }
    &
    \underset{
      \mathrlap{
      \!\!\!\!
      \mbox{
        \tiny
        \color{lightgray}
        \begin{tabular}{c}
          classifying space
          \\
          J-twisted 4-Cohomotopy
        \end{tabular}
      }
      }
    }{
      S^4 \!\sslash \mathrm{Spin}(5)
    }
    \ar@/_1.85pc/[rrr]|>>>>>>>>>>>>>>>>>{
      \overset{
        \mbox{
          \tiny
          \begin{tabular}{c}
            $\phantom{a}$
          \end{tabular}
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            universal integral 4-flux
          \end{tabular}
        }
        \;\;\;\;\;
        }
      }{
        \widetilde \Gamma_4
      }
      }
    }
    \ar@[lightgray][d]
      |>>>>>>>{
        \phantom{ {AA} }
      }
    \ar@[lightgray][rr]|-{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            coset space realization
          \end{tabular}
        }
        }
      }{
        \simeq
      }
      }
    }
    &
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
        \end{tabular}
      }
      }
    }{
      B \mathrm{Spin}(4)
    }
    \ar[ru]|-{
      \mathllap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            gravitational
            \\
            instanton density
            \\
            (\hspace{-.5pt}1\hspace{-.4pt}st \hspace{-.8pt}Pontrj. \hspace{-1pt}class)
          \end{tabular}
        }
        \!\!\!\!\!
      }
        \tfrac{1}{2}p_1
    }
    \ar[dll]
      |<<<<<<<<<<<<<<<<{
        \phantom{ {AA} \atop {{AA} \atop {AA}} }
      }
      |>>>>>>>>>>{
        \phantom{ {AA} \atop {AA} }
      }
    \ar[r]^-{
      \overset{
        \mathrlap{
          \;\;\;\;\;\;\;\;
          \overset{
            \!\!\!\!\!\!\!\!\!\!\!\!
            \mbox{
              \tiny
              \color{greenii}
              fractional
            }
          }{
          \mbox{
            \tiny
            \color{greenii}
            Euler + Pontrjagin class
          }
          }
        }
      }{
      \scalebox{.6}{
        $\tfrac{1}{2}\rchi_4 + \tfrac{1}{4}p_1$
      }
      }
    }
    &
    B^3 U(1)
    \mathrlap{
      \;
      {
      \overset{
        \mathclap{
        \scalebox{.5}{
          hmtpy
        }
        }
      }{
        \simeq
      }
      }
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{darkblue}
          \begin{tabular}{c}
            classifying space for
            \\
            integral 4-cohomology
          \end{tabular}
        }
        }
      }{
        \; K(\mathbb{Z},4)
      }
    }
    \\
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          M2-brane background structure
        \end{tabular}
      }
      }
    }{
      B \mathrm{Spin}(8)
    }
    &
    \ar@{=>}|-{
      \scalebox{.8}{
        $
        \underset{
          \mathclap{
          \mbox{
            \tiny
            \color{purple}
            \begin{tabular}{c}
              Green-Schwarz mechanism
            \end{tabular}
          }
          }
        }{
          {H_3 =}
          \atop
          {\mathbf{CS}(\omega) - \mathbf{CS}(A)}
        }
        $
      }
    } "s"; "t"
    \ar@{=>}|-{
      \mbox{
        \tiny
        \color{purple}
        background charge
      }
    }
       "s2"; "t2"
  }
 };

\end{tikzpicture}
}
}
\end{tabular}
\begin{tabular}{ll}

\hspace{0cm}
\begin{minipage}[left]{4.3cm}
  {\bf The homotopy equiva-lence}
  of classifying spaces
  $S^4 \!\sslash\! \mathrm{Spin}(5) \simeq B \mathrm{Spin}(4)$
  is induced by the coset space realization of the
  4-sphere $S^4 \simeq \mathrm{Spin}(5)/\mathrm{Spin}(4)$.
\end{minipage}

&
\scalebox{.8}{
\raisebox{-1.6cm}{
\begin{tikzpicture}

 \draw[gray, dashed] (0.5,-2.3) ellipse (8 and 1.85);
 \clip (0.5,-2.3) ellipse (8 and 1.85);

 \draw (0,0) node
   {
  \raisebox{68pt}{
  \xymatrix@C=35pt{
    \overset{
      \!\!\!\!\!\!\!\!
      \!\!\!\!\!\!\!\!
      \!\!\!\!
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          M5 sigma-model fields
        \end{tabular}
      }
    }
    }{
    \mathllap{
      \mathbb{R}^{2,1}
      \times
      \,
    }
    }
    \widehat X^{8}
    \ar@{}[ddr]|-{\mbox{\tiny (pb)}}
    \ar[r]_-{
      \mathclap{
      \mbox{
        \tiny
        \begin{tabular}{c}
          \color{greenii}
          Hopf WZ-term
          \\
          $
          \;\;\;\;\;\;\;\;\;\;\;\;
          H_3
            \wedge
          (\widetilde G_4  - \tfrac{1}{2}p_1)
          +
          2 G_7
          $
        \end{tabular}
      }
      }
    }
    \ar@[lightgray][dd]|-{
      \mathclap{
      \mbox{
        \tiny
        \color{greenii}
        \begin{tabular}{c}
          embedding
          \\
          fields
        \end{tabular}
      }
      }
    }
    &
    \overset{
      \mathrlap{
      \!\!\!\!\!\!\!\!\!\!
      \!\!\!\!\!\!\!\!\!\!
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          J-twisted 7-Cohomotopy
        \end{tabular}
      }
      }
    }{
      S^7 \!\sslash \mathrm{Sp}(2)
    }
    \ar@{-->}[dr]|-{
      \mbox{
        \tiny
        \color{purple}
        \begin{tabular}{c}
          induced universal
          \\
          non-abelian higher gauge field
          \\
          on M5-worldvolume
        \end{tabular}
      }
    }
    \ar@/^6pc/[rrrd]_<<<<<<<<<{\ }="s2"
    |<<<<<<<<<<{
      \underset{
        \mbox{
          \tiny
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            $\phantom{a}$
          \end{tabular}
        }
      }{
      \overset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            universal integral shifted C-field 4-flux
            \\
            universally restricted to M5-worldvolume
          \end{tabular}
        }
        }
      }{
          (h_{\mathbb{H}})^\ast \widetilde \Gamma_4
      }
      }
    }
    \ar[rr]|-{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          coset space realization
        }
        }
      }{
        \simeq
      }
      }
    }
      ^<<<<<<<<<<<<<<<<<<<<<{\ }="t2"
    \ar@[lightgray][dd]|-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            quaternionic
            \\
            Hopf fibration
          \end{tabular}
        }
        }
      }{
        h_{\mathbb{H}}
        \sslash
        \mathrm{Sp}(2)
      }
    }
    &&
    \overset{
      \mathllap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{l}
          classifying space
          \\
          for gauge field on M5
        \end{tabular}
      }
      \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;
      }
    }{
      B \mathrm{Sp}(1)
    }
    \ar[dr]|-{
      \mathllap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            gauge
            \\
            instanton density
            \\
            (2nd Chern class)
          \end{tabular}
        }
        \!\!\!\!\!\!\!\!
      }
      c_2
    }
    \\
    &
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          twisted String structure
        \end{tabular}
      }
      \;\;\;\;\;\;
      }
    }{
      B \mathrm{String}^{c_2}\!(4)
    }
    \ar@{}[rr]|>>>>>>>>>>>>>{\mbox{\tiny (pb)}}
    \ar[ur]_>>>>>>>>>>{\ }="s"
    \ar@[lightgray][dr]^-{\ }="t"
    &
    &
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space
          \\
          for
          \\
          circle 2-gerbes
        \end{tabular}
      }
      }
    }{
      B^3 U(1)
    }
    \\
    \mathllap{
      \underset{
        \mathrlap{
          \mbox{
            \tiny
            \color{darkblue}
            \begin{tabular}{c}
              spacetime for
              \\
              M-theory on 8-mfds
            \end{tabular}
          }
        }
      }{
        \mathbb{R}^{2,1}
        \times
        \,
      }
    }
    X^8
    \ar@[lightgray][dr]_-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{lightgray}
          \begin{tabular}{c}
            tangent
            structure
          \end{tabular}
        }
        }
      }{
        {\color{lightgray}T X^8}
      }
    }
    \ar@/_3.95pc/[rrrr]|>>>>>>>>>>>>>>>>>>>>>>>{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          shifted integral C-field 4-flux
        }
        }
      }{
        \widetilde G_4 \;\simeq_{{}_{\mathbb{R}}}\; G_4 + \tfrac{1}{4}p_1
      }
      }
    }
    \ar[r]^-{
      \overset{
        \mathclap{
        \;\;\;\;\;\;\;\;
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            C-field in
            \\
            J-twisted Cohomotopy
          \end{tabular}
        }
        }
      }{
        c_3
      }
    }
    &
    \underset{
      \mathrlap{
      \!\!\!\!
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space
          \\
          J-twisted 4-Cohomotopy
        \end{tabular}
      }
      }
    }{
      S^4 \!\sslash \mathrm{Spin}(5)
    }
    \ar@/_1.85pc/[rrr]|>>>>>>>>>>>>>>>>>{
      \overset{
        \mbox{
          \tiny
          \begin{tabular}{c}
            $\phantom{a}$
          \end{tabular}
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            universal integral 4-flux
          \end{tabular}
        }
        \;\;\;\;\;
        }
      }{
        \widetilde \Gamma_4
      }
      }
    }
    \ar@[lightgray][d]
      |>>>>>>>{
        \phantom{ {AA} }
      }
    \ar[rr]|-{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            coset space realization
          \end{tabular}
        }
        }
      }{
        \simeq
      }
      }
    }
    &
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
        \end{tabular}
      }
      }
    }{
      B \mathrm{Spin}(4)
    }
    \ar@[lightgray][ru]|-{
      \mathllap{
        \mbox{
          \tiny
          \color{lightgray}
          \begin{tabular}{c}
            gravitational
            \\
            instanton density
            \\
            (\hspace{-.5pt}1\hspace{-.4pt}st \hspace{-.8pt}Pontrj. \hspace{-1pt}class)
          \end{tabular}
        }
        \!\!\!\!\!
      }
        \color{lightgray}\tfrac{1}{2}p_1
    }
    \ar@[lightgray][dll]
      |<<<<<<<<<<<<<<<<{
        \phantom{ {AA} \atop {{AA} \atop {AA}} }
      }
      |>>>>>>>>>>{
        \phantom{ {AA} \atop {AA} }
      }
    \ar[r]^-{
      \overset{
        \mathrlap{
          \;\;\;\;\;\;\;\;
          \overset{
            \!\!\!\!\!\!\!\!\!\!\!\!
            \mbox{
              \tiny
              \color{greenii}
              fractional
            }
          }{
          \mbox{
            \tiny
            \color{greenii}
            Euler + Pontrjagin class
          }
          }
        }
      }{
      \scalebox{.6}{
        $\tfrac{1}{2}\rchi_4 + \tfrac{1}{4}p_1$
      }
      }
    }
    &
    B^3 U(1)
    \mathrlap{
      \;
      {
      \overset{
        \mathclap{
        \scalebox{.5}{
          hmtpy
        }
        }
      }{
        \simeq
      }
      }
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{darkblue}
          \begin{tabular}{c}
            classfying space for
            \\
            integral 4-cohomology
          \end{tabular}
        }
        }
      }{
        \, K(\mathbb{Z},4)
      }
    }
    \\
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          M2-brane background structure
        \end{tabular}
      }
      }
    }{
      B \mathrm{Spin}(8)
    }
    &
    \ar@[lightgray]@{=>}|-{
      \scalebox{.8}{
        $
        \underset{
          \mathclap{
          \mbox{
            \tiny
            \color{purple}
            \begin{tabular}{c}
              Green-Schwarz mechanism
            \end{tabular}

==> (inline-1) <==
\begin{tabular}{ll}

\begin{minipage}[left]{7cm}
\noindent {\bf The pullback of the integral 4-flux class}
$\widetilde \Gamma_4$ along the Borel-equivariant quaternionic
Hopf fibration is also seen, from \eqref{TheComponents},
to equal the Chern class. The meaning of this for the
C-field flux becomes transparent when equivalently considering
the pullback of the difference $\widetilde \Gamma_4 - \tfrac{1}{2}p_1$:
The last line of \eqref{TheComponents} shows that this
difference \emph{vanishes} after the
pullback.  Under the interpretation of
vanishing of J-twisted 4-Cohomotopy as its factorization
through
$h_{\mathbb{H}}\sslash \mathrm{Sp}(2)$,
this is the statement that $\tfrac{1}{2}p_1$ is the
\emph{background charge} of the C-field \cite[3.5]{FSS19b}.
\end{minipage}
&
\hspace{-.5cm}

 \scalebox{.8}{
\raisebox{-80pt}{
\begin{tikzpicture}

 %\draw[dashed, lightgray, rotate=-12] (.7,2.7) ellipse (6.7 and 2.4);

 \draw[dashed, lightgray, rotate=-16] (.28,2.7) ellipse (6.7 and 2);
 \clip[rotate=-16] (.28,2.7) ellipse (6.7 and 2);

 \draw (0,0) node
 {
  \raisebox{68pt}{
  \xymatrix@C=45pt{
    \overset{
      \!\!\!\!\!\!\!\!
      \!\!\!\!\!\!\!\!
      \!\!\!\!
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          M5 sigma-model fields
        \end{tabular}
      }
    }
    }{
    \mathllap{
      \mathbb{R}^{2,1}
      \times
      \,
    }
    }
    \widehat X^{8}
    \ar@{}[ddr]|-{\mbox{\tiny \color{lightgray}(pb)}}
    \ar[r]_-{
      \mathclap{
      \mbox{
        \tiny
        \begin{tabular}{c}
          \color{greenii}
          Hopf WZ-term
          \\
          $
          \;\;\;\;\;
          H_3
            \wedge
          (\widetilde G_4  - \tfrac{1}{2}p_1)
          +
          2 G_7
          $
        \end{tabular}
      }
      }
    }
    \ar[dd]|-{
      \mathclap{
      \mbox{
        \tiny
        \color{greenii}
        \begin{tabular}{c}
          embedding
          \\
          fields
        \end{tabular}
      }
      }
    }
    &
    \overset{
      \mathrlap{
      \!\!\!\!\!\!\!\!\!\!
      \!\!\!\!\!\!\!\!\!\!
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          J-twisted 7-Cohomotopy
        \end{tabular}
      }
      }
    }{
      S^7 \!\sslash \mathrm{Sp}(2)
    }
    \ar@[lightgray]@{-->}[dr]|-{
      \mbox{
        \tiny
        \color{lightgray}
        \begin{tabular}{c}
          induced universal
          \\
          non-abelian higher gauge field
          \\
          on M5-worldvolume
        \end{tabular}
      }
    }
    \ar@/^6pc/[rrrd]_<<<<<<<<<<<<{\ }="s2"
    |<<<<<<<<<<<<{
      \underset{
        \mbox{
          \tiny
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            $\phantom{a}$
          \end{tabular}
        }
      }{
      \overset{
        \mathllap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            universal integral shifted C-field 4-flux
            \\
            universally restricted to M5-worldvolume
          \end{tabular}
        }
        \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;
        }
      }{
          (h_{\mathbb{H}})^\ast \widetilde \Gamma_4
      }
      }
    }
    \ar[rr]|-{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{lightgray}
          coset space realization
        }
        }
      }{
        \simeq
      }
      }
    }
      ^<<<<<<<<<<<<<<<<<<<<<<{\ }="t2"
    \ar[dd]|-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            quaternionic
            \\
            Hopf fibration
          \end{tabular}
        }
        }
      }{
        h_{\mathbb{H}}
        \sslash
        \mathrm{Sp}(2)
      }
    }
    &&
    \overset{
      \mathllap{
      \mbox{
        \tiny
        \color{lightgray}
        \begin{tabular}{l}
          classifying space
          \\
          for gauge field on M5
        \end{tabular}
      }
      \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;
      }
    }{
      B \mathrm{Sp}(1)
    }
    \ar[dr]|-{
      \mathllap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            gauge
            \\
            instanton density
            \\
            (2nd Chern class)
          \end{tabular}
        }
        \!\!\!\!\!\!\!\!
      }
      c_2
    }
    \\
    &
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          twisted String structure
        \end{tabular}
      }
      \;\;\;\;\;\;
      }
    }{
      B \mathrm{String}^{c_2}\!(4)
    }
    \ar@{}[rr]|>>>>>>>>>>>>>{\mbox{\tiny \color{lightgray}(pb)}}
    \ar@[lightgray][ur]_>>>>>>>>>>>{\ }="s"
    \ar[dr]^>>>>>>>>>>>{\ }="t"
    &
    &
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space
          \\
          for
          \\
          circle 2-gerbes
        \end{tabular}
      }
      }
    }{
      B^3 U(1)
    }
    \\
    \mathllap{
      \underset{
        \mathrlap{
          \mbox{
            \tiny
            \color{darkblue}
            \begin{tabular}{c}
              spacetime for
              \\
              M-theory on 8-mfds
            \end{tabular}
          }
        }
      }{
        \mathbb{R}^{2,1}
        \times
        \,
      }
    }
    X^8
    \ar[dr]_-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            tangent
            structure
          \end{tabular}
        }
        }
      }{
        T X^8
      }
    }
    \ar@/_3.925pc/[rrrr]|>>>>>>>>>>>>>>>>>>>>>>>{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          shifted integral C-field 4-flux
        }
        }
      }{
        \; \widetilde G_4 \;\simeq_{{}_{\mathbb{R}}}\; G_4 + \frac{1}{4}p_1
      }
      }
    }
    \ar[r]^-{
      \overset{
        \mathclap{
        \;\;\;\;\;\;\;\;
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            C-field in
            \\
            J-twisted Cohomotopy
          \end{tabular}
        }
        }
      }{
        c
      }
    }
    &
    \underset{
      \mathrlap{
      \!\!\!\!
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space
          \\
          J-twisted 4-Cohomotopy
        \end{tabular}
      }
      }
    }{
      S^4 \!\sslash \mathrm{Spin}(5)
    }
    \ar@/_1.81pc/[rrr]|>>>>>>>>>>>>>>>>>{
      \overset{
        \mbox{
          \tiny
          \begin{tabular}{c}
            $\phantom{a}$
          \end{tabular}
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            universal integral 4-flux
          \end{tabular}
        }
        \;\;\;\;\;
        }
      }{
        \widetilde \Gamma_4
      }
      }
    }
    \ar[d]
      |>>>>>>>{
        \phantom{ {AA} }
      }
    \ar[rr]|-{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            coset space realization
          \end{tabular}
        }
        }
      }{
        \simeq
      }
      }
    }
    &
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
        \end{tabular}
      }
      }
    }{
      B \mathrm{Spin}(4)
    }
    \ar[ru]|-{
      \mathllap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            gravitational
            \\
            instanton density
            \\
            (\hspace{-.5pt}1\hspace{-.4pt}st \hspace{-.8pt}Pontrj. \hspace{-1pt}class)
          \end{tabular}
        }
        \!\!\!\!
      }
        \frac{1}{2}p_1
    }
    \ar[dll]
      |<<<<<<<<<<<<<<<<<<{
        \phantom{ {AA} \atop {{AA} \atop {AA}} }
      }
      |>>>>>>>>>>>>{
        \phantom{ {AA} \atop {AA} }
      }
    \ar[r]^-{
      \overset{
        \mathrlap{
          \;\;\;\;\;\;\;\;
          \overset{
            \!\!\!\!\!\!\!\!\!\!\!\!
            \mbox{
              \tiny
              \color{greenii}
              fractional
            }
          }{
          \mbox{
            \tiny
            \color{greenii}
            Euler + Pontrjagin class
          }
          }
        }
      }{
      \scalebox{.6}{
        $\tfrac{1}{2}\rchi_4 + \tfrac{1}{4}p_1$
      }
      }
    }
    &
    B^3 U(1)
    \mathrlap{
      \;
      {
      \overset{
        \mathclap{
        \scalebox{.5}{
          hmtpy
        }
        }
      }{
        \simeq
      }
      }
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{darkblue}
          \begin{tabular}{c}
            classfying space for
            \\
            integral 4-cohomology
          \end{tabular}
        }
        }
      }{
        \, K(\mathbb{Z},4)
      }
    }
    \\
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          M2-brane background structure
        \end{tabular}
      }
      }
    }{
      B \mathrm{Spin}(8)
    }
    &
    \ar@[lightgray]@{=>}|-{
      \scalebox{.8}{
        $
        \underset{
          \mathclap{
          \mbox{
            \tiny
            \color{lightgray}
            \begin{tabular}{c}
              Green-Schwarz mechanism
            \end{tabular}
          }
          }
        }{
          {\color{lightgray}{H_3 =}
          \atop
          {\mathbf{CS}(\omega) - \mathbf{CS}(A)}}
        }
        $
      }
    } "s"; "t"
  }
  }
 };

\end{tikzpicture}
 }
 }

\end{tabular}
\begin{tabular}{ll}
  \hspace{0cm}
 \begin{minipage}[left]{10.4cm}
\noindent {\bf The homotopy fiber product}
of the classifying maps for the Pontrjagin- and Chern-classes
(hence the homotopy-pullback of one along the other,
denoted ``(pb)'' in the diagram)
is, by definition, the classifying space for
$c_2^{\mathrm{Sp}(1)}$-twisted $\mathrm{String}(4)$-structure
\cite{Sati11}\cite[Def. 2.8]{SSS12}:

\vspace{-.2cm}

\begin{equation}
  \label{HomotopyFiberProduct}
  \hspace{-2cm}
  \overset{
    \mbox{
      \tiny
      \color{darkblue}
      \begin{tabular}{c}
        classifying space for
        \\
        $c_2$-twisted
        \\
        $\mathrm{String}(4)$-structure
        \\
        $\phantom{a}$
      \end{tabular}
    }
  }{
    B \mathrm{String}^{c_2}\!(4)
  }
  \;:=\;
  \overset{
    \mathclap{
    \mbox{
      \tiny
      \color{darkblue}
      \begin{tabular}{c}
        classifying space for
        \\
        $\mathrm{Spin}(4)$-structure
        \\
        $\phantom{a}$
      \end{tabular}
    }
    }
  }{
    B \mathrm{Spin}(4)
  }
  \underset{
    \mathclap{
    \mbox{
      \tiny
      \color{darkblue}
      \begin{tabular}{c}
        homotopy fiber product
        \\
        over classifying space for circle 2-gerbes
      \end{tabular}
    }
    }
  }{
    \underset{
      B^3 U(1)
    }{
      \times
    }
  }
  \overset{
    \mathclap{
    \mbox{
      \tiny
      \color{darkblue}
      \begin{tabular}{c}
        classifying space for
        \\
        $\mathrm{Sp}(1)$-gauge fields
        \\
        $\phantom{a}$
      \end{tabular}
    }
    }
  }{
    B \mathrm{Sp}(1)\;.
  }
\end{equation}
\end{minipage}

&
\raisebox{-69pt}{
\scalebox{.8}{
\begin{tikzpicture}

  \draw[dashed, gray] (2.54,.75) ellipse (4.1 and 3.1);
  \clip (2.54,.75) ellipse (4.1 and 3.1);

  \draw (0,0) node
  {
  \raisebox{68pt}{
  \xymatrix@C=35pt{
    \overset{
      \!\!\!\!\!\!\!\!
      \!\!\!\!\!\!\!\!
      \!\!\!\!
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          M5 sigma-model fields
        \end{tabular}
      }
    }
    }{
    \mathllap{
      \mathbb{R}^{2,1}
      \times
      \,
    }
    }
    \widehat X^{8}
    \ar@{}[ddr]|-{\mbox{\tiny (pb)}}
    \ar[r]_-{
      \mathclap{
      \mbox{
        \tiny
        \begin{tabular}{c}
          \color{greenii}
          Hopf WZ-term
          \\
          $
          \;\;\;\;\;\;\;\;\;\;\;\;
          H_3
            \wedge
          (\widetilde G_4  - \tfrac{1}{2}p_1)
          +
          2 G_7
          $
        \end{tabular}
      }
      }
    }
    \ar[dd]|-{
      \mathclap{
      \mbox{
        \tiny
        \color{greenii}
        \begin{tabular}{c}
          embedding
          \\
          fields
        \end{tabular}
      }
      }
    }
    &
    \overset{
      \mathrlap{
      \!\!\!\!\!\!\!\!\!\!
      \!\!\!\!\!\!\!\!\!\!
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          J-twisted 7-Cohomotopy
        \end{tabular}
      }
      }
    }{
      S^7 \!\sslash \mathrm{Sp}(2)
    }
    \ar@[lightgray]@{-->}[dr]|-{
      \mbox{
        \tiny
        \color{lightgray}
        \begin{tabular}{c}
          induced universal
          \\
          non-abelian higher gauge field
          \\
          on M5-worldvolume
        \end{tabular}
      }
    }
    \ar@[lightgray]@/^6pc/[rrrd]_<<<<<<<<<{\ }="s2"
    |<<<<<<<<<<{
      \underset{
        \mbox{
          \tiny
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            $\phantom{a}$
          \end{tabular}
        }
      }{
      \overset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            universal integral shifted C-field 4-flux
            \\
            universally restricted to M5-worldvolume
          \end{tabular}
        }
        }
      }{
          (h_{\mathbb{H}})^\ast \widetilde \Gamma_4
      }
      }
    }
    \ar@[lightgray][rr]|-{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{lightgray}
          coset space realization
        }
        }
      }{
        { \color{lightgray} \simeq}
      }
      }
    }
      ^<<<<<<<<<<<<<<<<<<<<<{\ }="t2"
    \ar[dd]|-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            quaternionic
            \\
            Hopf fibration
          \end{tabular}
        }
        }
      }{
        h_{\mathbb{H}}
        \sslash
        \mathrm{Sp}(2)
      }
    }
    &&
    \overset{
      \mathllap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{l}
          classifying space
          \\
          for gauge field on M5
        \end{tabular}
      }
      \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;
      }
    }{
      B \mathrm{Sp}(1)
    }
    \ar[dr]|-{
      \mathllap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            gauge
            \\
            instanton density
            \\
            (2nd Chern class)
          \end{tabular}
        }
        \!\!\!\!\!\!\!\!
      }
      c_2
    }
    \\
    &
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          twisted String structure
        \end{tabular}
      }
      \;\;\;\;\;\;
      }
    }{
      B \mathrm{String}^{c_2}\!(4)
    }
    \ar@{}[rr]|>>>>>>>>>>>>>{\mbox{\tiny (pb)}}
    \ar[ur]_>>>>>>>>>>>{\ }="s"
    \ar[dr]^-{\ }="t"
    &
    &
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space
          \\
          for
          \\
          circle 2-gerbes
        \end{tabular}
      }
      }
    }{
      B^3 U(1)
    }
    \\
    \mathllap{
      \underset{
        \mathrlap{
          \mbox{
            \tiny
            \color{darkblue}
            \begin{tabular}{c}
              spacetime for
              \\
              M-theory on 8-mfds
            \end{tabular}
          }
        }
      }{
        \mathbb{R}^{2,1}
        \times
        \,
      }
    }
    X^8
    \ar[dr]_-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            tangent
            structure
          \end{tabular}
        }
        }
      }{
        T X^8
      }
    }
    \ar@/_3.95pc/[rrrr]|>>>>>>>>>>>>>>>>>>>>>>>{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          shifted integral C-field 4-flux
        }
        }
      }{
        \widetilde G_4 \;\simeq_{{}_{\mathbb{R}}}\; G_4 + \tfrac{1}{4}p_1
      }
      }
    }
    \ar[r]^-{
      \overset{
        \mathclap{
        \;\;\;\;\;\;\;\;
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            C-field in
            \\
            J-twisted Cohomotopy
          \end{tabular}
        }
        }
      }{
        c
      }
    }
    &
    \underset{
      \mathrlap{
      \!\!\!\!
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space
          \\
          J-twisted 4-Cohomotopy
        \end{tabular}
      }
      }
    }{
      S^4 \!\sslash \mathrm{Spin}(5)
    }
    \ar@/_1.85pc/[rrr]|>>>>>>>>>>>>>>>>>{
      \overset{
        \mbox{
          \tiny
          \begin{tabular}{c}
            $\phantom{a}$
          \end{tabular}
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            universal integral 4-flux
          \end{tabular}
        }
        \;\;\;\;\;
        }
      }{
        \widetilde \Gamma_4
      }
      }
    }
    \ar[d]
      |>>>>>>>{
        \phantom{ {AA} }
      }
    \ar@[lightgray][rr]|-{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            coset space realization
          \end{tabular}
        }
        }
      }{
        \simeq
      }
      }
    }
    &
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
        \end{tabular}
      }
      }
    }{
      B \mathrm{Spin}(4)
    }
    \ar[ru]|-{
      \mathllap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            gravitational
            \\
            instanton density
            \\
            (\hspace{-.5pt}1\hspace{-.4pt}st \hspace{-.8pt}Pontrj. \hspace{-1pt}class)
          \end{tabular}
        }
        \!\!\!\!\!
      }
        \tfrac{1}{2}p_1
    }
    \ar[dll]
      |<<<<<<<<<<<<<<<<{
        \phantom{ {AA} \atop {{AA} \atop {AA}} }
      }
      |>>>>>>>>>>{
        \phantom{ {AA} \atop {AA} }
      }
    \ar@[lightgray][r]^-{
      \overset{
        \mathrlap{
          \;\;\;\;\;\;\;\;
          \overset{
            \!\!\!\!\!\!\!\!\!\!\!\!
            \mbox{
              \tiny
              \color{lightgray}
              fractional
            }
          }{
          \mbox{
            \tiny
            \color{lightgray}
            Euler + Pontrjagin class
          }
          }
        }
      }{
      \scalebox{.6}{
        \color{lightgray}$\tfrac{1}{2}\rchi_4 + \tfrac{1}{4}p_1$
      }
      }
    }
    &
    B^3 U(1)
    \mathrlap{
      \;
      {
      \overset{
        \mathclap{
        \scalebox{.5}{
          hmtpy
        }
        }
      }{
        \simeq
      }
      }
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{darkblue}
          \begin{tabular}{c}
            classfying space for
            \\
            integral 4-cohomology
          \end{tabular}
        }
        }
      }{
        \, K(\mathbb{Z},4)
      }
    }
    \\
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          M2-brane background structure
        \end{tabular}
      }
      }
    }{
      B \mathrm{Spin}(8)
    }
    &
    \ar@{=>}|-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{purple}
          \begin{tabular}{c}
            universal integral 3-flux
            \\
          \end{tabular}
        }
        }
      }{
          \mathclap{\phantom{\vert^{\vert^\vert}}}
          H^{{}^{\mathrm{univ}}}_3
      }
    } "s"; "t"
    \ar@{=>}|-{
      \mbox{
        \tiny
        \color{purple}
        background charge
      }
    }
       "s2"; "t2"
  }
  }
  };

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}

 \draw[dashed, gray] (-5.05,.52) ellipse (3.6 and 4.2);
 \clip (-5.05,.52) ellipse (3.6 and 4.2);

 \draw (0,0) node
 {
  \raisebox{68pt}{
  \xymatrix@C=35pt{
    \overset{
      \!\!\!\!\!\!\!\!
      \!\!\!\!\!\!\!\!
      \!\!\!\!
      \mathclap{
      \mbox{
        \tiny
        \color{lightgray}
        \begin{tabular}{c}
          classifying space for
          \\
          M5 sigma-model fields
        \end{tabular}
      }
    }
    }{
    \mathllap{
      \mathbb{R}^{2,1}
      \times
      \,
    }
    }
    \widehat X^{8}
    \ar@{}[ddr]|-{\mbox{\tiny (pb)}}
    \ar[r]_-{
      \underset{
        \mathclap{
        \;\;\;\;\;\;\;\;\;
        \color{greenii}
        \mbox{
          \tiny
          \begin{tabular}{c}
            dual C-field in
            \\
            J-twisted 7-Cohomotopy
          \end{tabular}
        }
        }
      }
      {
        c_6
      }
    }
    \ar[dd]|-{
      \mathclap{
      \mbox{
        \tiny
        \color{greenii}
        \begin{tabular}{c}
          3-sphere fibration
          \\
          over spacetime
        \end{tabular}
      }
      }
    }
    &
    \overset{
      \mathrlap{
      \!\!\!\!\!\!\!\!\!\!
      \!\!\!\!\!\!\!\!\!\!
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          J-twisted 7-Cohomotopy
        \end{tabular}
      }
      }
    }{
      S^7 \!\sslash \mathrm{Sp}(2)
    }
    \ar@[lightgray]@{-->}[dr]|-{
      \mbox{
        \tiny
        \color{lightgray}
        \begin{tabular}{c}
          induced universal
          \\
          non-abelian higher gauge field
          \\
          on M5-worldvolume
        \end{tabular}
      }
    }
    \ar@/^6pc/[rrrd]_<<<<<<<<<{\ }="s2"
    |<<<<<<<<<<{
      \underset{
        \mbox{
          \tiny
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            $\phantom{a}$
          \end{tabular}
        }
      }{
      \overset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            universal integral shifted C-field 4-flux
            \\
            universally restricted to M5-worldvolume
          \end{tabular}
        }
        }
      }{
          (h_{\mathbb{H}})^\ast \widetilde \Gamma_4
      }
      }
    }
    \ar@[lightgray][rr]|-{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          coset space realization
        }
        }
      }{
        \simeq
      }
      }
    }
      ^<<<<<<<<<<<<<<<<<<<<<{\ }="t2"
    \ar[dd]|-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            Borel-equivariant
            \\
            quaternionic
            \\
            Hopf fibration
          \end{tabular}
        }
        }
      }{
        h_{\mathbb{H}}
        \sslash
        \mathrm{Sp}(2)
      }
    }
    &&
    \overset{
      \mathllap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{l}
          classifying space
          \\
          for gauge field on M5
        \end{tabular}
      }
      \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;
      }
    }{
      B \mathrm{Sp}(1)
    }
    \ar[dr]|-{
      \mathllap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            gauge
            \\
            instanton density
            \\
            (2nd Chern class)
          \end{tabular}
        }
        \!\!\!\!\!\!\!\!
      }
      c_2
    }
    \\
    &
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          twisted String structure
        \end{tabular}
      }
      \;\;\;\;\;\;
      }
    }{
      B \mathrm{String}^{c_2}\!(4)
    }
    \ar@{}[rr]|>>>>>>>>>>>>>{\mbox{\tiny (pb)}}
    \ar[ur]_>>>>>>>>>>{\ }="s"
    \ar[dr]^-{\ }="t"
    &
    &
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space
          \\
          for
          \\
          circle 2-gerbes
        \end{tabular}
      }
      }
    }{
      B^3 U(1)
    }
    \\
    \mathllap{
      \underset{
        \mathrlap{
          \mbox{
            \tiny
            \color{darkblue}
            \begin{tabular}{c}
              spacetime for
              \\
              M-theory on 8-mfds
            \end{tabular}
          }
        }
      }{
        \mathbb{R}^{2,1}
        \times
        \,
      }
    }
    X^8
    \ar@[lightgray][dr]_-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{lightgray}
          \begin{tabular}{c}
            tangent structure
          \end{tabular}
        }
        }
      }{
        {\color{lightgray} T X^8}
      }
    }
    \ar@[lightgray]@/_3.95pc/[rrrr]|>>>>>>>>>>>>>>>>>>>>>>>{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          shifted integral C-field 4-flux
        }
        }
      }{
        \widetilde G_4 \;\simeq_{{}_{\mathbb{R}}}\; G_4 + \tfrac{1}{4}p_1
      }
      }
    }
    \ar[r]^-{
      \overset{
        \mathclap{
        \;\;\;\;\;\;\;\;\;\;\;\;\;\;
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            C-field in
            \\
            J-twisted 4-Cohomotopy
          \end{tabular}
        }
        }
      }{
        c_3
      }
    }
    &
    \underset{
      \mathrlap{
      \!\!\!\!
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space
          \\
          J-twisted 4-Cohomotopy
        \end{tabular}
      }
      }
    }{
      S^4 \!\sslash \mathrm{Spin}(5)
    }
    \ar@/_1.85pc/[rrr]|>>>>>>>>>>>>>>>>>{
      \overset{
        \mbox{
          \tiny
          \begin{tabular}{c}
            $\phantom{a}$
          \end{tabular}
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            universal integral 4-flux
          \end{tabular}
        }
        \;\;\;\;\;
        }
      }{
        \widetilde \Gamma_4
      }
      }
    }
    \ar@[lightgray][d]
      |>>>>>>>{
        \phantom{ {AA} }
      }
    \ar@[lightgray][rr]|-{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            coset space realization
          \end{tabular}
        }
        }
      }{
        \simeq
      }
      }
    }
    &
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
        \end{tabular}
      }
      }
    }{
      B \mathrm{Spin}(4)
    }
    \ar[ru]|-{
      \mathllap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            gravitational
            \\
            instanton density
            \\
            (\hspace{-.5pt}1\hspace{-.4pt}st \hspace{-.8pt}Pontrj. \hspace{-1pt}class)
          \end{tabular}
        }
        \!\!\!\!\!
      }
        \tfrac{1}{2}p_1
    }
    \ar[dll]
      |<<<<<<<<<<<<<<<<{
        \phantom{ {AA} \atop {{AA} \atop {AA}} }
      }
      |>>>>>>>>>>{
        \phantom{ {AA} \atop {AA} }
      }
    \ar[r]^-{
      \overset{
        \mathrlap{
          \;\;\;\;\;\;\;\;
          \overset{
            \!\!\!\!\!\!\!\!\!\!\!\!
            \mbox{
              \tiny
              \color{greenii}
              fractional
            }
          }{
          \mbox{
            \tiny
            \color{greenii}
            Euler + Pontrjagin class
          }
          }
        }
      }{
      \scalebox{.6}{
        $\tfrac{1}{2}\rchi_4 + \tfrac{1}{4}p_1$
      }
      }
    }
    &
    B^3 U(1)
    \mathrlap{
      \;
      {
      \overset{
        \mathclap{
        \scalebox{.5}{
          hmtpy
        }
        }
      }{
        \simeq
      }
      }
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{darkblue}
          \begin{tabular}{c}
            classfying space for
            \\
            integral 4-cohomology
          \end{tabular}
        }
        }
      }{
        \, K(\mathbb{Z},4)
      }
    }
    \\
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          M2-brane background structure
        \end{tabular}
      }
      }
    }{
      B \mathrm{Spin}(8)
    }
    &
    \ar@{=>}|-{
      \scalebox{.8}{
        $
        \underset{
          \mathclap{
          \mbox{
            \tiny
            \color{purple}
            \begin{tabular}{c}
              Green-Schwarz mechanism
            \end{tabular}
          }
          }
        }{
          {H_3 =}
          \atop
          {\mathbf{CS}(\omega) - \mathbf{CS}(A)}
        }
        $
      }
    } "s"; "t"
    \ar@{=>}|-{
      \mbox{
        \tiny
        \color{purple}
        background charge
      }
    }
       "s2"; "t2"
  }
  }
 };

\end{tikzpicture}
\begin{tabular}{cc}
\begin{minipage}[left]{13.8cm}

\noindent {\bf The 3-sphere fiber $S^3$ is identified with
$\mathrm{Sp}(1)_R$} under the coset space realizations \eqref{TheComponents}.
This follows using basic facts of homotopy theory
(the pasting law for homotopy pullbacks, the
commutativity of homotopy fibers with homotopy pullbacks,
and the looping/delooping equivalence,
see \cite{NSS12} for background):
First, since homotopy-pullback preserves homotopy fibers,
it is identified with the homotopy-fiber
of the Borel-equivariant quaternionic Hopf fibration, which by
\eqref{TheComponents} is obtained as follows:

\vspace{-.1cm}

\begin{equation}
\hspace{-1cm}
  \underset{
    \mathclap{
    \mbox{
      \tiny
      \color{darkblue}
      \begin{tabular}{c}
        homotopy fiber of
        \\
        Borel-equivariant
        \\
        quaternionic Hopf fibration
      \end{tabular}
    }
    }
  }{
    \mathrm{fib}
    \big(
      h_{\mathbb{H}}
      \!\sslash\!
      \mathrm{Sp}(2)
    \big)
  }
  \;\;\simeq\;
  \raisebox{15pt}{
  \xymatrix@R=4pt{
    \mathrm{fib}\big( \;\;\;\;\;\;\,\ast\,\;\;\;\;\;\; \longrightarrow B \mathrm{Sp}(1)_R\big)
    \ar@{}[d]|-{\times}
    \\
    \mathrm{fib}\big( B \mathrm{Sp}(1)_L  \underset{\mathrm{id}}{\longrightarrow} B \mathrm{Sp}(1)_L\big)
  }
  }
  \;\;\simeq\;
  \raisebox{16pt}{
  \xymatrix@R=10pt{
    \mathrm{Sp}(1)_R
    \ar@{}[d]|-{\times}
    \\
    \ast
  }
  }
  \;\simeq\;\;
  \mathrm{Sp}(1)_R
\end{equation}

\end{minipage}

&
\raisebox{-20pt}{
\scalebox{.8}{
 \begin{tikzpicture}

  \draw[dashed, gray] (-5.62,4.16) ellipse (2 and 1.8);
  \clip (-5.62,4.16) ellipse (2 and 1.8);

  \draw (0,0) node
  {
  \raisebox{68pt}{
  \xymatrix@C=45pt{
    &
    \mathllap{
      \mathllap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          3-sphere fiber
          \\
          (over any point)
        \end{tabular}
      }
      }
    }
    \;
    S^3
    \mathrlap{
      \;\,\simeq\;
      \mathrm{Sp}(1)_R
    }
    \ar[d]
    \\
    &
    \mathllap{
      \;
      \mathbb{R}^{2,1}
      \times
      \,
    }
    \widehat X^{8}
    \ar@{}[ddr]|-{\mbox{\tiny (pb)}}
    \ar@[lightgray][r]_-{
      \underset{
        \mathclap{
        \;\;\;\;\;\;\;\;\;
        \color{lightgray}
        \mbox{
          \tiny
          \begin{tabular}{c}
            dual C-field in
            \\
            J-twisted 7-Cohomotopy
          \end{tabular}
        }
        }
      }
      {
        {\color{lightgray}c_6}
      }
    }
    \ar[dd]|-{
      \mbox{
        \tiny
        \color{greenii}
        \begin{tabular}{c}
          3-sphere fibration
          \\
          over spacetime
        \end{tabular}
      }
    }
    &
    \overset{
      \mathrlap{
      \!\!\!\!\!\!\!\!\!\!
      \!\!\!\!\!\!\!\!\!\!
      \mbox{
      }
      }
    }{
      S^7 \!\sslash \mathrm{Sp}(2)
    }
    \ar@/^6pc/[rrrd]_<<<<<<<<<<<<{\ }="s2"
    |<<<<<<<<<<<<{
      \underset{
        \mbox{
          \tiny
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            $\phantom{a}$
          \end{tabular}
        }
      }{
      \overset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            universal integral shifted C-field 4-flux
            \\
            universally restricted to M5-worldvolume
          \end{tabular}
        }
        }
      }{
          (h_{\mathbb{H}})^\ast \widetilde \Gamma_4
      }
      }
    }
    \ar[rr]|-{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          coset space realization
        }
        }
      }{
        \simeq
      }
      }
    }
      ^<<<<<<<<<<<<<<<<<<<<<<{\ }="t2"
    \ar[dd]|-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            Borel-equivariant
            \\
            quaternionic
            \\
            Hopf fibration
          \end{tabular}
        }
        }
      }{
        h_{\mathbb{H}}
        \sslash
        \mathrm{Sp}(2)
      }
    }
    &&
    \overset{
      \mathllap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{l}
          classifying space
          \\
          for gauge field on M5
        \end{tabular}
      }
      \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;
      }
    }{
      B \mathrm{Sp}(1)_{L}
    }
    \ar[dr]|-{
      \mathllap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            gauge
            \\
            instanton density
            \\
            (2nd Chern class)
          \end{tabular}
        }
        \!\!\!\!\!\!\!\!
      }
      c_2
    }
    \\
    \overset{
      \mathllap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          (extended)
          \\
          M5-worldvolume
        \end{tabular}
      }
      \;\;\;\;\;\;
      }
    }{
      \widehat \Sigma
    }
    \ar@/^2.42pc/@{-->}[rrr]^>>>>>>>>>{
      \mbox{
        \tiny
        \color{purple}
        \begin{tabular}{c}
          induced
          \\
          non-abelian higher gauge field
          \\
          on M5-worldvolume
        \end{tabular}
      }
    }
    \ar@[lightgray][ur]|>>>>>>>>>>>{
      \mbox{
        \tiny
        \color{greenii}
        \begin{tabular}{c}
          B-field in
          \\
          twisted 3-Cohomotopy
        \end{tabular}
      }
      \;\;\;\;\;\;\;\;\;\;
    }
    ^<<<<<<<{b_2\!\!}
    \ar[dr]|-{
      {
      \mbox{
        \tiny
        \color{greenii}
        \begin{tabular}{c}
          embedding
          \\
          field
        \end{tabular}
      }
      }
    }
    &
    &
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          twisted String structure
        \end{tabular}
      }
      \;\;\;\;\;\;
      }
    }{
      B \mathrm{String}^{c_2}\!(4)
    }
    \ar@{}[rr]|>>>>>>>>>>>>>{\mbox{\tiny (pb)}}
    \ar[ur]_>>>>>>>>>>>{\ }="s"
    \ar[dr]^>>>>>>>>>>>{\ }="t"
    &
    &
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space
          \\
          for
          \\
          circle 2-gerbes
        \end{tabular}
      }
      }
    }{
      B^3 U(1)
    }
    \\
    &
    \mathllap{
      \underset{
        \mathrlap{
          \mbox{
            \tiny
            \color{darkblue}
            \begin{tabular}{c}
              spacetime for
              \\
              M-theory on 8-mfds
            \end{tabular}
          }
        }
      }{
        \mathbb{R}^{2,1}
        \times
        \,
      }
    }
    X^8
    \ar[dr]_-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            tangent
            structure
          \end{tabular}
        }
        }
      }{
        T X^8
      }
    }
    \ar@/_3.925pc/[rrrr]|>>>>>>>>>>>>>>>>>>>>>>>{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          shifted integral C-field 4-flux
        }
        }
      }{
        \; \widetilde G_4 \;\simeq_{{}_{\mathbb{R}}}\; G_4 + \frac{1}{4}p_1
      }
      }
    }
    \ar[r]^-{
      \overset{
        \mathclap{
        \;\;\;\;\;\;\;\;
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            C-field in
            \\
            J-twisted 4-Cohomotopy
          \end{tabular}
        }
        }
      }{
        c
      }
    }
    &
    \underset{
      \mathrlap{
      \!\!\!\!
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space
          \\
          J-twisted 4-Cohomotopy
        \end{tabular}
      }
      }
    }{
      S^4 \!\sslash \mathrm{Spin}(5)
    }
    \ar@/_1.81pc/[rrr]|>>>>>>>>>>>>>>>>>{
      \overset{
        \mbox{
          \tiny
          \begin{tabular}{c}
            $\phantom{a}$
          \end{tabular}
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            universal integral 4-flux
          \end{tabular}
        }
        \;\;\;\;\;
        }
      }{
        \widetilde \Gamma_4
      }
      }
    }
    \ar[d]
      |>>>>>>>{
        \phantom{ {AA} }
      }
    \ar[rr]|-{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            coset space realization
          \end{tabular}
        }
        }
      }{
        \simeq
      }
      }
    }
    &
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
        \end{tabular}
      }
      }
    }{
      B \mathrm{Spin}(4)
    }
    \ar[ru]|-{
      \mathllap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            gravitational
            \\
            instanton density
            \\
            (\hspace{-.5pt}1\hspace{-.4pt}st \hspace{-.8pt}Pontrj. \hspace{-1pt}class)
          \end{tabular}
        }
        \!\!\!\!
      }
        \frac{1}{2}p_1
    }
    \ar[dll]
      |<<<<<<<<<<<<<<<<<<{
        \phantom{ {AA} \atop {{AA} \atop {AA}} }
      }
      |>>>>>>>>>>>>{
        \phantom{ {AA} \atop {AA} }
      }
    \ar[r]^-{
      \overset{
        \mathrlap{
          \;\;\;\;\;\;\;\;
          \overset{
            \!\!\!\!\!\!\!\!\!\!\!\!
            \mbox{
              \tiny
              \color{greenii}
              fractional
            }
          }{
          \mbox{
            \tiny
            \color{greenii}
            Euler + Pontrjagin class
          }
          }
        }
      }{
      \scalebox{.6}{
        $\tfrac{1}{2}\rchi_4 + \tfrac{1}{4}p_1$
      }
      }
    }
    &
    B^3 U(1)\,
    \mathrlap{
      \;
      {
      \overset{
        \mathclap{
        \scalebox{.5}{
          hmtpy
        }
        }
      }{
        \simeq
      }
      }
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{darkblue}
          \begin{tabular}{c}
            classifying space for
            \\
            integral 4-cohomology
          \end{tabular}
        }
        }
      }{
        \;\; K(\mathbb{Z},4)
      }
    }
    \\
    &
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          Spin connection field
        \end{tabular}
      }
      }
    }{
      B \mathrm{Spin}(8)
    }
    &
    \ar@{=>}|-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{purple}
          \begin{tabular}{c}
            universal integral 3-flux
            \\
          \end{tabular}
        }
        }
      }{
          \mathclap{\phantom{\vert^{\vert^\vert}}}
          H^{{}^{\mathrm{univ}}}_3
      }
    } "s"; "t"
  }
  }
  };

 \end{tikzpicture}
 }
}
\end{tabular}

\medskip

 \hspace{-.9cm}
 \begin{tabular}{cc}
 \begin{minipage}[left]{12.75cm}
   This implies that given any space $\widehat \Sigma$
   equipped with a map $\phi$ to spacetime $\mathbb{R}^{2,1}\times X^8$,
   a lift $b_2$, up to specified homotopy
   (which is notationally suppressed in the diagram on the right),
   of $\phi$ to the extended spacetime
   $\mathbb{R}^{2,1}\times \widehat{X}^8$ is
   locally on  $\widehat \Sigma$
   a map to $S^3 \simeq \mathrm{Sp}(1)_R$.

   \medskip
   {\bf Such a map $b_2$ is a cocycle in twisted 3-Cohomotopy},
   with the twist being given by the pullback of the
   C-field cocycle $c_3$ in 4-Cohomotopy
   along the embedding field map $\phi$.
   The pasting composition of the homotopy-commutative
   diagram shown on the right with the homotopy-commutative square
   shown above \eqref{TheComponents} identifies the pullback
   of the shifted integral C-field flux to $\widehat \Sigma$
   with that of the first fractional Pontrjagin class:
   Concretely, the image of this data in rational homotopy theory
   (see \cite[A]{FSS16a} \cite[2.1]{BSS18})
   is:

   \vspace{-.3cm}

   \begin{equation}
     \label{M5BraneFields}
     \mathllap{
       \mbox{a pair}
       \phantom{AAAAAAAAAAAAAAAAAAA}\;\;\,
     }
     (
       \overset{
         \mathllap{
         \mbox{
           \tiny
           \color{greenii}
           \begin{tabular}{c}
             map to
             \\
             spacetime
           \end{tabular}
         }
         \!
         }
       }{
         \;\phi
       },
       \;\;\;\;
       \overset{
         \mathrlap{
         \!\!\!\!\!
         \mbox{
           \tiny
           \color{greenii}
           \begin{tabular}{c}
             3-form on
             \\
             worldvolume
           \end{tabular}
         }
         }
       }{
         H_3\;
       }
     )
   \end{equation}

   \vspace{-.3cm}

   \begin{equation}
     \label{BianchiOfH3OnSigma}
     \mathllap{
       \mbox{
         such that
       }
       \phantom{AAAAAAAAAAAAA}
     }
     d \, H_3 \;=\; \phi^\ast\big(\widetilde G_4 - \tfrac{1}{2}p_1\big)\;.
   \end{equation}

 \end{minipage}

&
 \raisebox{-100pt}{
 \scalebox{.8}{
 \begin{tikzpicture}

  \draw[dashed, gray] (-6.6,1.15) ellipse (2.6 and 4.5);
  \clip (-6.6,1.15) ellipse (2.6 and 4.5);

  \draw (0,0) node
  {
  \raisebox{68pt}{
  \xymatrix@C=45pt{
    &
    \mathllap{
      \mathllap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          3-sphere fiber
          \\
          (over any point)
        \end{tabular}
      }
      }
    }
    \;
    S^3
    \mathrlap{
      \color{lightgray}
      \;\,\simeq\;
      \mathrm{Sp}(1)_R
    }
    \ar[d]
    \\
    &
    \mathllap{
      \overset{
        \mbox{
          \tiny
          \color{darkblue}
          classifying space for
        }
      }
      {
        \mbox{
          \tiny
          \color{darkblue}
          M5 sigma-model fields
        }
      }
      \;
      \mathbb{R}^{2,1}
      \times
      \,
    }
    \widehat X^{8}
    \ar@{}[ddr]|-{\mbox{\color{lightgray}\tiny (pb)}}
    \ar@[lightgray][r]_-{
      \underset{
        \mathclap{
        \;\;\;\;\;\;\;\;\;
        \color{lightgray}
        \mbox{
          \tiny
          \begin{tabular}{c}
            dual C-field in
            \\
            J-twisted 7-Cohomotopy
          \end{tabular}
        }
        }
      }
      {
        {\color{lightgray}c_6}
      }
    }
    \ar[dd]|-{
      \mbox{
        \tiny
        \color{greenii}
        \begin{tabular}{c}
          3-sphere fibration
          \\
          over spacetime
        \end{tabular}
      }
    }
    &
    \overset{
      \mathrlap{
      \!\!\!\!\!\!\!\!\!\!
      \!\!\!\!\!\!\!\!\!\!
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          J-twisted 7-Cohomotopy
        \end{tabular}
      }
      }
    }{
      S^7 \!\sslash \mathrm{Sp}(2)
    }
    \ar@/^6pc/[rrrd]_<<<<<<<<<<<<{\ }="s2"
    |<<<<<<<<<<<<{
      \underset{
        \mbox{
          \tiny
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            $\phantom{a}$
          \end{tabular}
        }
      }{
      \overset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            universal integral shifted C-field 4-flux
            \\
            universally restricted to M5-worldvolume
          \end{tabular}
        }
        }
      }{
          (h_{\mathbb{H}})^\ast \widetilde \Gamma_4
      }
      }
    }
    \ar[rr]|-{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          coset space realization
        }
        }
      }{
        \simeq
      }
      }
    }
      ^<<<<<<<<<<<<<<<<<<<<<<{\ }="t2"
    \ar[dd]|-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            Borel-equivariant
            \\
            quaternionic
            \\
            Hopf fibration
          \end{tabular}
        }
        }
      }{
        h_{\mathbb{H}}
        \sslash
        \mathrm{Sp}(2)
      }
    }
    &&
    \overset{
      \mathllap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{l}
          classifying space
          \\
          for gauge field on M5
        \end{tabular}
      }
      \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;
      }
    }{
      B \mathrm{Sp}(1)_{L}
    }
    \ar[dr]|-{
      \mathllap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            gauge
            \\
            instanton density
            \\
            (2nd Chern class)
          \end{tabular}
        }
        \!\!\!\!\!\!\!\!
      }
      c_2
    }
    \\
    \overset{
      \mathllap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          (extended)
          \\
          M5-worldvolume
        \end{tabular}
      }
      \;\;\;\;\;\;
      }
    }{
      \widehat \Sigma
    }
    \ar@[lightgray]@/^2.42pc/@{-->}[rrr]^>>>>>>>>>{
      \mbox{
        \tiny
        \color{purple}
        \begin{tabular}{c}
          induced
          \\
          non-abelian higher gauge field
          \\
          on M5-worldvolume
        \end{tabular}
      }
    }
    \ar[ur]|>>>>>>>>>>>{
      \mbox{
        \tiny
        \color{greenii}
        \begin{tabular}{c}
          B-field in
          \\
          twisted 3-Cohomotopy
        \end{tabular}
      }
      \;\;\;\;\;\;\;\;\;\;
    }
    ^<<<<<<<{b_2\!\!}
    \ar[dr]|>>>>>>>>>>>{
      {
      \mbox{
        \tiny
        \color{greenii}
        \begin{tabular}{c}
          embedding
          \\
          field
        \end{tabular}
      }
      \;\;\;
      }
    }
    _<<<<<<<{
      \phi \!\!\!
    }
    &
    &
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          twisted String structure
        \end{tabular}
      }
      \;\;\;\;\;\;
      }
    }{
      B \mathrm{String}^{c_2}\!(4)
    }
    \ar@{}[rr]|>>>>>>>>>>>>>{\mbox{\tiny (pb)}}
    \ar[ur]_>>>>>>>>>>>{\ }="s"
    \ar[dr]^>>>>>>>>>>>{\ }="t"
    &
    &
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space
          \\
          for
          \\
          circle 2-gerbes
        \end{tabular}
      }
      }
    }{
      B^3 U(1)
    }
    \\
    &
    \mathllap{
      \underset{
        \mathrlap{
          \mbox{
            \tiny
            \color{darkblue}
            \begin{tabular}{c}
              spacetime for
              \\
              M-theory on 8-mfds
            \end{tabular}
          }
        }
      }{
        \mathbb{R}^{2,1}
        \times
        \,
      }
    }
    X^8
    \ar@[lightgray][dr]_-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            tangent
            structure
          \end{tabular}
        }
        }
      }{
        T X^8
      }
    }
    \ar@[lightgray]@/_3.925pc/[rrrr]|>>>>>>>>>>>>>>>>>>>>>>>{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          shifted integral C-field 4-flux
        }
        }
      }{
        \; \widetilde G_4 \;\simeq_{{}_{\mathbb{R}}}\; G_4 + \frac{1}{4}p_1
      }
      }
    }
    \ar@[lightgray][r]^-{
      \overset{
        \mathclap{
        \;\;\;\;\;\;\;\;
        \mbox{
          \tiny
          \color{lightgray}
          \begin{tabular}{c}
            C-field in
            \\
            J-twisted 4-Cohomotopy
          \end{tabular}
        }
        }
      }{
        c
      }
    }
    &
    \underset{
      \mathrlap{
      \!\!\!\!
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space
          \\
          J-twisted 4-Cohomotopy
        \end{tabular}
      }
      }
    }{
      S^4 \!\sslash \mathrm{Spin}(5)
    }
    \ar@/_1.81pc/[rrr]|>>>>>>>>>>>>>>>>>{
      \overset{
        \mbox{
          \tiny
          \begin{tabular}{c}
            $\phantom{a}$
          \end{tabular}
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            universal integral 4-flux
          \end{tabular}
        }
        \;\;\;\;\;
        }
      }{
        \widetilde \Gamma_4
      }
      }
    }
    \ar[d]
      |>>>>>>>{
        \phantom{ {AA} }
      }
    \ar[rr]|-{
      \overset{
        \mbox{
          \tiny
          $\phantom{a}$
        }
      }{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            coset space realization
          \end{tabular}
        }
        }
      }{
        \simeq
      }
      }
    }
    &
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
        \end{tabular}
      }
      }
    }{
      B \mathrm{Spin}(4)
    }
    \ar[ru]|-{
      \mathllap{
        \mbox{
          \tiny
          \color{greenii}
          \begin{tabular}{c}
            gravitational
            \\
            instanton density
            \\
            (\hspace{-.5pt}1\hspace{-.4pt}st \hspace{-.8pt}Pontrj. \hspace{-1pt}class)
          \end{tabular}
        }
        \!\!\!\!
      }
        \frac{1}{2}p_1
    }
    \ar[dll]
      |<<<<<<<<<<<<<<<<<<{
        \phantom{ {AA} \atop {{AA} \atop {AA}} }
      }
      |>>>>>>>>>>>>{
        \phantom{ {AA} \atop {AA} }
      }
    \ar[r]^-{
      \overset{
        \mathrlap{
          \;\;\;\;\;\;\;\;
          \overset{
            \!\!\!\!\!\!\!\!\!\!\!\!
            \mbox{
              \tiny
              \color{greenii}
              fractional
            }
          }{
          \mbox{
            \tiny
            \color{greenii}
            Euler + Pontrjagin class
          }
          }
        }
      }{
      \scalebox{.6}{
        $\tfrac{1}{2}\rchi_4 + \tfrac{1}{4}p_1$
      }
      }
    }
    &
    B^3 U(1)\,
    \mathrlap{
      \;
      {
      \overset{
        \mathclap{
        \scalebox{.5}{
          hmtpy
        }
        }
      }{
        \simeq
      }
      }
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{darkblue}
          \begin{tabular}{c}
            classifying space for
            \\
            integral 4-cohomology
          \end{tabular}
        }
        }
      }{
        \;\; K(\mathbb{Z},4)
      }
    }
    \\
    &
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{darkblue}
        \begin{tabular}{c}
          classifying space for
          \\
          Spin connection field
        \end{tabular}
      }
      }
    }{
      B \mathrm{Spin}(8)
    }
    &
    \ar@{=>}|-{
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{purple}
          \begin{tabular}{c}
            universal integral 3-flux
            \\
          \end{tabular}
        }
        }
      }{
          \mathclap{\phantom{\vert^{\vert^\vert}}}
          H^{{}^{\mathrm{univ}}}_3
      }
    } "s"; "t"
  }
  }
  };

 \end{tikzpicture}
